Floquet theory of microwave absorption by an impurity in two dimensional electron gas

We investigate the dynamics of a two-dimensional electron gas (2DEG) under circular polarized microwave radiation in presence of dilute localized impurities. Inspired by recent developments on Floquet topological insulators we obtain the Floquet wavefunctions of this system which allow us to predict the microwave absorption and charge density responses of the electron gas, we demonstrate how these properties can be understood from the underlying semiclassical dynamics even for impurities with a size of around a magnetic length. The charge density response takes the form of a rotating charge density vortex around the impurity that can lead to a significant renormalization of the external microwave field which becomes strongly inhomogeneous on the scale of a cyclotron radius around the impurity. We show that this in-homogeneity can suppress the circular polarization dependence which is theoretically expected for MIRO but which was not observed in MIRO experiments on semiconducting 2DEGs. Our explanation, for this so far unexplained polarization independence, has close similarities with the Azbel'-Kaner effect in metals where the interaction length between the microwave field and conduction electrons is much smaller than the cyclotron radius due to skin effect generating harmonics of the cyclotron resonance.

==> fig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,704){\makebox(0,0)[r]{\strut{}-3}}%
      \put(682,1286){\makebox(0,0)[r]{\strut{}-2}}%
      \put(682,1867){\makebox(0,0)[r]{\strut{}-1}}%
      \put(682,2449){\makebox(0,0)[r]{\strut{} 0}}%
      \put(682,3030){\makebox(0,0)[r]{\strut{} 1}}%
      \put(682,3612){\makebox(0,0)[r]{\strut{} 2}}%
      \put(682,4193){\makebox(0,0)[r]{\strut{} 3}}%
      \put(682,4775){\makebox(0,0)[r]{\strut{} 4}}%
      \put(1242,484){\makebox(0,0){\strut{}-6}}%
      \put(2097,484){\makebox(0,0){\strut{}-4}}%
      \put(2953,484){\makebox(0,0){\strut{}-2}}%
      \put(3809,484){\makebox(0,0){\strut{} 0}}%
      \put(4664,484){\makebox(0,0){\strut{} 2}}%
      \put(5520,484){\makebox(0,0){\strut{} 4}}%
      \put(6375,484){\makebox(0,0){\strut{} 6}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\large $log_{10} {\cal P}$}}}%
      \put(3808,154){\makebox(0,0){\large $J = \omega/\omega_c$}}%
      \put(1242,3088){\makebox(0,0)[l]{\strut{}$\omega_c \tau = 10$}}%
      \put(2953,1286){\makebox(0,0)[l]{\strut{}$\omega_c \tau = 100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3179,4491){\makebox(0,0)[r]{\strut{}$U_{disc} = -90 \hbar \omega_c$ (quantum)}}%
      \csname LTb\endcsname%
      \put(3179,4271){\makebox(0,0)[r]{\strut{}$U_{disc} = 90 \hbar \omega_c$ (quantum)}}%
      \csname LTb\endcsname%
      \put(3179,4051){\makebox(0,0)[r]{\strut{}$U_{disc} = -90 \hbar \omega_c$ (kinetic)}}%
      \csname LTb\endcsname%
      \put(3179,3831){\makebox(0,0)[r]{\strut{}$U_{disc} = -90 \hbar \omega_c$ (kinetic)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{powerQuantumVsKinFin}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}-2}}%
      \put(946,1213){\makebox(0,0)[r]{\strut{}-1.5}}%
      \put(946,1722){\makebox(0,0)[r]{\strut{}-1}}%
      \put(946,2231){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(946,2740){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,3248){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(946,3757){\makebox(0,0)[r]{\strut{} 1}}%
      \put(946,4266){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(946,4775){\makebox(0,0)[r]{\strut{} 2}}%
      \put(1078,484){\makebox(0,0){\strut{}-20}}%
      \put(1794,484){\makebox(0,0){\strut{}-15}}%
      \put(2509,484){\makebox(0,0){\strut{}-10}}%
      \put(3225,484){\makebox(0,0){\strut{}-5}}%
      \put(3941,484){\makebox(0,0){\strut{} 0}}%
      \put(4656,484){\makebox(0,0){\strut{} 5}}%
      \put(5372,484){\makebox(0,0){\strut{} 10}}%
      \put(6087,484){\makebox(0,0){\strut{} 15}}%
      \put(6803,484){\makebox(0,0){\strut{} 20}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\large $\delta n_e/n_e (\%)$}}}%
      \put(3940,154){\makebox(0,0){\large $x/\ell_B,\; y/\ell_B$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,1537){\makebox(0,0)[r]{\strut{}Quantum along x=0}}%
      \csname LTb\endcsname%
      \put(5816,1317){\makebox(0,0)[r]{\strut{}Quantum along y=0}}%
      \csname LTb\endcsname%
      \put(5816,1097){\makebox(0,0)[r]{\strut{}Kinetic along x = 0}}%
      \csname LTb\endcsname%
      \put(5816,877){\makebox(0,0)[r]{\strut{}Kinetic along y = 0}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig3cc}}%
    \gplfronttext
  \end{picture}%
\endgroup

